High-Cardinality Hybrid Shaping for 4D Modulation Formats in Optical Communications Optimized via End-to-End Learning

In this paper we carry out a joint optimization of probabilistic (PS) and geometric shaping (GS) for four-dimensional (4D) modulation formats in long-haul coherent wavelength division multiplexed (WDM) optical fiber communications using an auto-encoder framework. We propose a 4D 10 bits/symbol constellation which we obtained via end-to-end deep learning over the split-step Fourier model of the fiber channel. The constellation achieved 13.6% reach increase at a data rate of approximately 400 Gbits/second in comparison to the ubiquitously employed polarization multiplexed 32-QAM format at a forward error correction overhead of 20%.

==> figures/GMIvsLP.tikz <==
    
\def\slo{\small}
\def\to{\footnotesize}



\def\xsiz{1.4}
\def\linW{0.8}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.0,0.1,0.08}%
\definecolor{mycolor7}{rgb}{0.00,0.6400,0.512}%


%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=2,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={Input power [dBm]},
ymin=6,
ymax=8.5,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={GMI [bits/4D symbol]},
axis background/.style={fill=white},
xlabel shift = -0.03in,
ylabel shift = -0.03in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
 legend columns=1, 
legend style={at={(0.38,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]

\node (dist) [draw,fill=white,align=center] at (-1,7.0) { \footnotesize{4000 km}};

\node (dist44) [draw,fill=white,align=center] at (-4,7.35) { \footnotesize{3520 km}};

\draw[thick, ->,mycolor1] (-2,7.10898643010162) -- (dist); 
\draw[thick, ->,mycolor2] (-3.5,6.75346451005084) -- (dist); 
\draw[thick, ->,mycolor4,dashed] (-2.5,7.21224310933233) -- (dist44); 





\draw[thick,dashed] (axis cs: 0,7.9572301944628) -- (axis cs: -2,7.9572301944628);
\draw[thick,dashed] (axis cs: 0,7.65640204811332) -- (axis cs: -2,7.65640204811332);

\draw [<->,>=stealth] (axis cs: -1.85,7.9572301944628)--(axis cs: -1.85,7.65640204811332);

\node (gap03) [align=center] at (axis cs: -2.4, 7.815) {\footnotesize{0.3} \\ [-1.0ex] \footnotesize{b/symb}};

% \node (gap101) [align=center] at (1.45,3e-08) {\scriptsize{$\approx \times 10^5$}};



\addplot [color=mycolor1,mark size=0.9pt, line width=0.8pt,  mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
-5	5.63202679037484\\
-4.5	5.8962886149308\\
-4	6.15008648986337\\
-3.5	6.40920545557954\\
-3	6.65436064062203\\
-2.5	6.89122463376781\\
-2	7.10898643010162\\
-1.5	7.30310182010212\\
-1	7.46337223896413\\
-0.5	7.58267900104384\\
0	7.65640204811332\\
0.5	7.65541023222674\\
1	7.61550763361535\\
1.5	7.45171945868885\\
2	7.28667693767942\\
};
\addlegendentry{PM-32QAM 50 spans}



\addplot [color=mycolor2,mark size=0.9pt, line width=0.8pt, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
-5	5.92948693098352\\
-4.5	6.21190981216444\\
-4	6.48968354913714\\
-3.5	6.75346451005084\\
-3	7.00553894657813\\
-2.5	7.23965224358746\\
-2	7.45154107526863\\
-1.5	7.64035440119531\\
-1	7.78082173139589\\
-0.5	7.88762115801291\\
0	7.9572301944628\\
0.5	7.95983056910189\\
1	7.90788193254724\\
1.5	7.77951314939732\\
2	7.58439032738445\\
};
\addlegendentry{Opt. const. 50 spans}

\addplot [color=mycolor4,mark size=0.9pt, line width=0.8pt, dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr]{%
-5	5.94284299310725\\
-4.5	6.20589873835375\\
-4	6.46744614105094\\
-3.5	6.73148685624952\\
-3	6.97263135672484\\
-2.5	7.21224310933233\\
-2	7.43127878524103\\
-1.5	7.62639876371465\\
-1	7.78425631790179\\
-0.5	7.90569398849933\\
0	7.97552517254198\\
0.5	7.99872756839898\\
1	7.94829075056442\\
1.5	7.83498991309114\\
2	7.64079084065015\\
};
\addlegendentry{PM-32QAM 44 spans}





% \node (gap101) [align=center] at (15.45,1.2) {\scriptsize{1.2 dB}};


\end{axis}



\begin{axis}[%
width=2.8in,
height=2.0in,
at={(3.4in,0in)},
scale only axis,
xmin=2400,
xmax=8000,
xlabel style={font=\color{white!15!black},font=\slo},
xlabel={Distance [km]},
ymin=5.5*50,
ymax=9*50,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\slo},
ylabel={Net data rates [Gbits/second]},
axis background/.style={fill=white},
xlabel shift = -0.03in,
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font=\to},
ylabel shift = -0.03in,
 legend columns=1, 
%  scaled y ticks={real:50},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,            /tikz/column 2/.style={
                column sep=5pt,
            }}
]


\addplot [color=mycolor3,mark size=0.9pt,dashed, line width=0.8pt,  mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr, y expr=\thisrowno{1}*50]{%
2400	7.82954853763872\\
2800	7.72098347191315\\
3200	7.59105584081825\\
3600	7.45819128757167\\
4000	7.31129152479776\\
4400	7.16825355748771\\
4800	7.0078934033041\\
5200	6.87326740782545\\
5600	6.72678383894195\\
6000	6.59167752892474\\
6400	6.44926475489239\\
6800	6.32273419900246\\
7200	6.19646278651023\\
7600	6.08314841942563\\
8000	5.95306423671513\\
};
\addlegendentry{PM-16QAM}


\addplot [color=mycolor1,mark size=0.9pt, line width=0.8pt,  mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr, y expr=\thisrowno{1}*50]{%
2400	8.86977653292781\\
2800	8.54089151941744\\
3200	8.21531281602944\\
3600	7.92114345704628\\
4000	7.65304097262003\\
4400	7.40478261086363\\
4800	7.17376096829929\\
5200	6.97220995748856\\
5600	6.76719848290435\\
6000	6.58082004092737\\
6400	6.41458187514089\\
6800	6.23763067651939\\
7200	6.09910006467138\\
7600	5.94345703058688\\
8000	5.82875198774842\\
};
\addlegendentry{PM-32QAM}



\addplot [color=mycolor5,mark size=0.9pt, line width=0.8pt,dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr, y expr=\thisrowno{1}*50]{%
2400	9.21630494131534\\
2800	8.79951401036992\\
3200	8.44529211342678\\
3600	8.11258537113049\\
4000	7.82533255806688\\
4400	7.56201969454016\\
4800	7.30761329503303\\
5200	7.0849671043353\\
5600	6.85054609691272\\
6000	6.67397721564195\\
6400	6.49522078522125\\
6800	6.29504209084295\\
7200	6.16006921130387\\
7600	6.00456803449259\\
8000	5.8558017262315\\
};
\addlegendentry{PM-64QAM}

\addplot [color=black,mark size=0.9pt, line width=0.8pt,dashed, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr, y expr=\thisrowno{1}*50]{%
2400	9.30034713775645\\
2800	8.88333656952307\\
3200	8.52891270721286\\
3600	8.21392519361246\\
4000	7.90958914786707\\
4400	7.64162424340629\\
4800	7.40574495500012\\
5200	7.16331141870354\\
5600	6.9549733932594\\
6000	6.75847077743123\\
6400	6.57017600679079\\
6800	6.40168644776755\\
7200	6.22521213269671\\
7600	6.09055392798847\\
8000	5.91683777659923\\
};
\addlegendentry{PM-PS64QAM}

\addplot [color=mycolor2,mark size=0.9pt, line width=0.8pt, mark options={fill=white,solid,scale=1.5}]
  table[row sep=crcr, y expr=\thisrowno{1}*50]{%
2400	8.99472309309733\\
2800	8.72274839917572\\
3200	8.44931705871091\\
3600	8.20799515451719\\
4000	7.95224406739319\\
4400	7.71897831560123\\
4800	7.49239828881365\\
5200	7.2691780303243\\
5600	7.09064574295382\\
6000	6.89461582653917\\
6400	6.73355300963879\\
6800	6.5367005065147\\
7200	6.39545075708815\\
7600	6.2288555820636\\
8000	6.09412842226781\\
};
\addlegendentry{Opt. const.}


\draw[fill=green,draw=none,fill opacity=0.25]  
(5600,7.09064574295382*50) -- (6000,6.89461582653917*50) -- (6400,6.73355300963879*50) -- (6800,6.5367005065147*50) -- (7200,6.39545075708815*50) -- (7600,6.2288555820636*50) --
(8000,6.2288555820636*50) --
(8000,7.09064574295382*50) --  cycle;

\draw[fill=mycolor5,draw=none,fill opacity=0.25]  
(5200,7.0849671043353*50) -- (5600,6.85054609691272*50) -- (6000,6.67397721564195*50) -- (6400,6.49522078522125*50) -- (6800,6.29504209084295*50) -- (1000,6.29504209084295*50) --
(1000,7.0849671043353*50) -- cycle;


\draw[fill=green,draw=none,fill opacity=0.25]  
(4000,7.95224406739319*50) -- (4400,7.71897831560123*50) -- (4800,7.49239828881365*50) -- (8000,7.49239828881365*50) -- (8000,7.95224406739319*50) --  cycle;


\draw[fill=mycolor5,draw=none,fill opacity=0.25]  
(3600,8.11258537113049*50) -- 
(4000,7.82533255806688*50) -- (4400,7.56201969454016*50) -- (1000,7.56201969454016*50) -- (1000,8.11258537113049*50) --  cycle;

\node (OHG) [align=center] at (7300,340) {\scriptsize{31\%-39\%} \\ [-0.8ex] \scriptsize{FEC OH}};

\node (OHP) [align=center] at (5000,332.5) {\scriptsize{41\%-47\%} \\ [-0.8ex] \scriptsize{FEC OH}};

\node (OHG20) [align=center] at (6000,387.5) {\scriptsize{20\%-25\%} \\ [-0.8ex] \scriptsize{FEC OH}};

\node (OHP30) [align=center] at (3000,390) {\scriptsize{32\%-37\%} \\ [-0.8ex] \scriptsize{FEC OH}};





\draw[thick,dashed] (axis cs: 6000,6.67397721564195*50) -- (axis cs: 6000,305);
\draw[thick,dashed] (axis cs: 6520,6.67397721564195*50) -- (axis cs: 6520,305);

\draw [<->,>=stealth] (axis cs: 6000,307)--(axis cs: 6520,307);

\node (gap03) [align=center] at (axis cs: 6260, 297.5) {\scriptsize{$\approx$} \\ [-1.0ex] \scriptsize{520 km}};

\node (gap03t) [align=center] at (axis cs: 5260, 297.5) {\scriptsize{$\approx$} \\ [-1.0ex] \scriptsize{$8.7\%$}};

\draw[->,>=stealth] (gap03)--(gap03t);

\draw[thick,dashed] (axis cs: 4000,7.9522*50) -- (axis cs: 4000,420);
\draw[thick,dashed] (axis cs: 3520,8*50) -- (axis cs: 3520,420);

\draw [<->,>=stealth] (axis cs: 4000,417)--(axis cs: 3520,417);

\node (gap06) [align=center] at (axis cs: 3760, 430) {\scriptsize{6 sp.} \\ [-1.0ex] \scriptsize{480 km}};

\node (gap06t) [align=center] at (axis cs: 4760, 430) {\scriptsize{$\approx$}\\ [-1.0ex]\scriptsize{$13.6\%$}};

\draw[->,>=stealth] (gap06)--(gap06t);

% \node (gap101) [align=center] at (15.45,1.2) {\scriptsize{1.2 dB}};






\draw[thick,dashed] (axis cs: 6180,6.67397721564195*50) -- (axis cs: 6180,350);
\draw[thick,dashed] (axis cs: 6520,6.67397721564195*50) -- (axis cs: 6520,350);

\draw [<->,>=stealth] (axis cs: 6180,347)--(axis cs: 6520,347);

\node (gap03) [align=center] at (axis cs: 6350, 360.5) {\scriptsize{$\approx$} \\ [-1.0ex] \scriptsize{340 km}};


\node (cb2)[inner sep=1.3,circle,fill=black] at (6180,6.67397721564195*50){};

\node (cb2)[inner sep=1.3,circle,fill=black] at (6000,6.67397721564195*50){};

\node (cb2)[inner sep=1.3,circle,fill=black] at (6520,6.67397721564195*50){};

\node (cb2)[inner sep=1.3,circle,fill=black] at
(axis cs: 4000,7.9522*50){};

\node (cb2)[inner sep=1.3,circle,fill=black] at
(axis cs: 3520,7.9522*50){};



\end{axis}









\end{tikzpicture}



==> figures/system.tikz <==


\tikzstyle{Cir} = [draw, circle, 
minimum size=1.5em]

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.39,0.19,0.0625};



\def\sca{2}


% \def\df{0.41*\sca}
% \def\dspl{0.675*\sca}
% \def\dasp{0.3*\sca}
% \def\dbsp{0.4*\sca}
% \def\drsp{0.4*\sca}
% \def\sdoUa{0.25*\sca}
% \def\sdoUr{0.35*\sca}
% \def\sdoDa{0.25*\sca}
% \def\sdoDr{0.35*\sca}
% \def\dsfibR{0.475*\sca}
% \def\drxR{0.95*\sca}
% \def\txB{0.15*\sca}
% \def\txR{0.35*\sca}
% \def\txBS{0.15*\sca}
% \def\txRS{0.2*\sca}
% \def\txSplB{-0.3*\sca}
% \def\txSplR{0.075*\sca}
% \def\ptxR{0.45*\sca}
% \def\ptxA{0.5*\sca}
% \def\poby{0.2*\sca}
% \def\Cwd{0.03}

% \def\Azd{0.2*\sca}
% \def\Aend{0.25*\sca}
% \def\nsdB{0.6*\sca}
% \def\nsdX{0.7*\sca}
% \def\berB{0.85*\sca}
% \def\symbI{0.65*\sca}
% \def\demP{0.65*\sca}
% \def\symbO{0.625*\sca}
\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\tikzset{Generic_Node/.style={circle,thick,solid,draw,fill=black!10!white}}
\tikzset{Generic_Node_2/.style={circle,thick,draw,solid,fill=black!30!white}}
\tikzset{Generic_Node_3/.style={circle,thick,draw,solid,fill=black!70!white}}
\tikzset{OnehotNode/.style={circle, thick, draw,fill=black!0!white,minimum width=0.1cm}}
% \def\mqam{0.4*\sca}

% \def\upconst{0.7*\sca} % Upsampling
\def\pulseshapconst{0.175*\sca} % Pulse Shaping
\def\gainmf{0.25*\sca} % Gain
\def\fiberga{0.25*\sca} % Fiber
\def\cdcfiber{0.15*\sca} % CDC
\def\mfcdc{0.2*\sca} % Receiver Matched Filter
\def\igaincdc{0.25*\sca} % Inverse Gain at RX
\def\probestmf{0.4*\sca} % Receiver Matched Filter
\def\idpos{1.25*\sca}
\def\ohvbox{1.385*\sca}
\def\ldim{1.875*\sca}
\def\ldimH{0.525*\sca}
\def\texohv{0.75*\sca}
\def\ampdist{0.35*\sca}

\def\gup{0.85*\sca}
\def\guptwo{0.625*\sca}
\def\npr{1.575*\sca}

\def\pdist{0.35*\sca}
\def\gumbsamp{0.25*\sca}
\def\constprob{0.25*\sca} % Constellation
\def\bitconst{1*\sca} % Bit Labeling
\def\symbohv{0.3*\sca}
\def\texsymbohv{0.625*\sca}
\def\txsy{0.4*\sca}

\def\Cx{0*\sca}
\def\Cy{0*\sca}


\coordinate (IdInput) at (-\idpos,\gup);

\begingroup 
\setlength\arraycolsep{1.75pt}
\node (IDM) at (IdInput) { $\begin{bmatrix} 1 & 0 & \cdots & 0 \\ 0 & 1 & \cdots & 0 \\ \vdots & \vdots & \ddots & \vdots \\ 0 & 0 & \cdots & 1 \end{bmatrix}$}; 
\endgroup


\node [draw,red,minimum width=0.25cm,minimum height=2.5cm,rounded corners,inner sep=0,outer sep=0] (OHVbox) at (-\ohvbox,\gup) {};
\node at ($(OHVbox) + (0,\texohv)$) {\textcolor{red}{\small{OHV}}};


\node at (-1.35,0.75) {\scriptsize {$M\!\!\times\!\! M$}};


% \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1pt},yshift=0pt]
% (-\ldim,\ldimH+\gup) -- (-\ldim,-\ldimH+\gup) node [black,midway, xshift=-0.50cm] {\small $M$};




\coordinate (PR) at (\Cx,\gup); % Probabilities 
\node[align=center] (NPR_label) [] at (0,\npr) {\small{Probabilistic} \\ [-0.8ex] \small{Shaping ANN}};
\node (NPR) [rotate=0,rectangle,fill=mycolor4,fill opacity=0.2,text opacity = 1, densely dashed, rounded corners, draw, thick] at (PR) {\resizebox{1.2cm}{!}{\begin{tikzpicture}
			\node [OnehotNode,solid] (S11) at ($(0,0.5)+(0,0)$) {};
	        \node [OnehotNode,solid] (S12) at ($(0,-0.5)+(0,0)$) {};
			\draw [->,solid] ($(S11)+(-0.4cm,0)$) -- (S11);
			\draw [->,solid] ($(S12)+(-0.4cm,0)$) -- (S12);

			\node [Generic_Node,solid] (H111) at ($(1,1.5)$) {};
			\node [Generic_Node,solid] (H112) at ($(1,0.5)$) {};
			\node [Generic_Node,solid] (H113) at ($(1,-0.5)$) {};
			\node [Generic_Node,solid] (H114) at ($(1,-1.5)$) {};

			\foreach\j in {1,2,3,4}{
			  \draw [->,solid] (S11) -- (H11\j); \draw [->,solid] (S12) -- (H11\j);
			};
				
% 			\node [Generic_Node,solid] (H121) at ($(2,1.5)$) {};
% 			\node [Generic_Node,solid] (H122) at ($(2,0.5)$) {};
% 			\node [Generic_Node,solid] (H123) at ($(2,-0.5)$) {};
% 			\node [Generic_Node,solid] (H124) at ($(2,-1.5)$) {};

% 			\foreach\j in {1,2,3,4}{
% 			  \foreach\i in {1,2,3,4}{
% 			    \draw [->,solid] (H11\j) -- (H12\i); 
% 			  };
% 			};
		
		
			\node [Generic_Node_2,solid] (M11) at ($(2,1)$) {};
			\node [Generic_Node_2,solid] (M12) at ($(2,0)$) {};
			\node [Generic_Node_2,solid] (M13) at ($(2,-1)$) {};
			\draw [->,solid] (M11.east) -- ($(M11.east)+(0.2cm,0)$);
			\draw [->,solid] (M12.east) -- ($(M12.east)+(0.2cm,0)$);
			\draw [->,solid] (M13.east) -- ($(M13.east)+(0.2cm,0)$);						

			\foreach\j in {1,2,3,4}{
			  \foreach\i in {1,2,3}{
			    \draw [->,solid] (H11\j) -- (M1\i); 
			  };
			};
% 			\node [anchor=south] at ($(1.7,2)$) {\Large TX ANN};
			\end{tikzpicture}}};


\coordinate [below right=\gup and -\pdist of NPR.east] (Prs);
\begingroup 
\setlength\arraycolsep{1.5pt}
\node[inner sep=0,outer sep=0] (PM) at (Prs) {\small $\begin{bmatrix} p_1 & p_2 & \cdots & p_M \end{bmatrix}$}; 
\endgroup

\coordinate [below=\guptwo  of PM] (GumSN);
\node[align=center] (GumS) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (GumSN) {\small{Distribution} \\ [-0.2em] \small{Sampling} };



% \begingroup 
% \setlength\defaultaddspace{0.5ex}
\coordinate [right=\symbohv of GumS.east] (OHVSymbN); % Constellation
\node[inner sep=0,outer sep=0] (OHVSymb) at (OHVSymbN) {\small $\begin{bmatrix} 0 \\ 1 \\ \vdots \\ 0 \end{bmatrix}$}; 
% \endgroup

\node at ($(OHVSymbN) + (0,-\texsymbohv)$) {\textcolor{red}{\small{OHV}}};






\coordinate [right=\constprob of OHVSymb.east] (CO); % Constellation
\node[align=center,anchor=west] (NCO_label) [] at ($(CO)+(0,-1.2)$) {\small{Geometric} \\ [-0.8ex] \small{Shaping ANN}};








\node (NCO) [anchor=west,rotate=0,rectangle,fill=mycolor4,fill opacity=0.2,text opacity = 1, densely dashed, rounded corners, draw, thick] at (CO) {\resizebox{1.6cm}{!}{\begin{tikzpicture}
			\node (D11) at ($(0,1)+(0,0)$) {};
	        \node (D12) at ($(0,0)+(0,0)$) {};
	        \node (D13) at ($(0,-1)+(0,0)$) {};	        
	        
			\draw [->,solid] ($(D11.center)+(-0.4cm,0)$) -- (D11.center);
			\draw [->,solid] ($(D12.center)+(-0.4cm,0)$) -- (D12.center);
			\draw [->,solid] ($(D13.center)+(-0.4cm,0)$) -- (D13.center);
	
			\node [Generic_Node,solid] (H131) at ($(1,1.5)$) {};
			\node [Generic_Node,solid] (H132) at ($(1,0.5)$) {};
			\node [Generic_Node,solid] (H133) at ($(1,-0.5)$) {};
			\node [Generic_Node,solid] (H134) at ($(1,-1.5)$) {};

			\foreach\j in {1,2,3,4}{
			  \draw [->,solid] (D11.center) -- (H13\j); \draw [->,solid] (D12.center) -- (H13\j); \draw [->,solid] (D13.center) -- (H13\j);
			};
				
			\node [Generic_Node_2,solid] (H141) at ($(2,1.5)$) {};
			\node [Generic_Node_2,solid] (H142) at ($(2,0.5)$) {};
			\node [Generic_Node_2,solid] (H143) at ($(2,-0.5)$) {};
			\node [Generic_Node_2,solid] (H144) at ($(2,-1.5)$) {};

			\foreach\j in {1,2,3,4}{
			  \foreach\i in {1,2,3,4}{
			    \draw [->,solid] (H13\j) -- (H14\i); 
			  };
			};
		
		
			\node [Generic_Node_2,solid] (SM11) at ($(3,0.5)$) {};
			\node [Generic_Node_2,solid] (SM12) at ($(3,-0.5)$) {};
			\draw [->,solid] (SM11.east) -- ($(SM11.east)+(0.2cm,0)$);
			\draw [->,solid] (SM12.east) -- ($(SM12.east)+(0.2cm,0)$);


			\foreach\j in {1,2,3,4}{
			  \foreach\i in {1,2}{
			    \draw [->,solid] (H14\j) -- (SM1\i); 
			  };
			};
% 			\node [anchor=south] at ($(1.7,2)$) {\Large TX ANN};
			\end{tikzpicture}}};




			

\coordinate [right=\txsy of NCO.east] (TXSN); % Fiber
\node[inner sep=0,outer sep=0] (txsymb) at (TXSN) {\small $\begin{bmatrix} r_{\text{X}} \\ i_{\text{X}} \\ r_{\text{Y}} \\ i_{\text{Y}} \end{bmatrix}$}; 


\node at ($(txsymb)+(0,1.15)$) {\small TX symb};


\coordinate [above=\bitconst of NCO.north] (BL); % Bit Labeling
\node[align=center,anchor=north] (NBL) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (BL) {\small{Bit} \\ [-0.2em] \small{Labels}};



% \coordinate [right=\upconst of CO] (UP); % Upsampling
\coordinate [right=\pulseshapconst of txsymb.east] (PU); % Upsampling and Pulse Shaping
\node[align=center,anchor=west] (NPU) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (PU) {\small{Pulse} \\ [-0.2em] \small{Shaping}};

\coordinate [right=\gainmf of NPU.east] (GA); % Gain
\node[align=center,anchor=west] (NGA_label) [] at ($(GA)+(-0.1,-0.55)$) {\small{Launch} \\[-0.8ex]  \small{Power}};
\node (NGA) [anchor=west,rotate=0,rectangle,fill=mycolor4,fill opacity=0.2,text opacity = 1, densely dashed, rounded corners, draw, thick] at ($(GA)$) {\resizebox{0.7cm}{!}{\begin{tikzpicture}
% 			\node (D11) at ($(0,0.65)+(0,0)$) {};
	        \node (D12) at ($(0,0)+(0,0)$) {};
	       % \node (D13) at ($(0,-0.65)+(0,0)$) {};	        
	        
% 			\draw [->,solid] ($(D11.center)+(-0.4cm,0)$) -- (D11.center);
% 			\draw [->,solid] ($(D12.center)+(-0.4cm,0)$) -- (D12.center);
% 			\draw [->,solid] ($(D13.center)+(-0.4cm,0)$) -- (D13.center);
	
% 			\node [Generic_Node,solid] (H131) at ($(1,1.5)$) {};
			\node [Generic_Node,solid] (H132) at ($(1,0)$) {};
			\draw [->,solid] (H132.east) -- ($(H132.east)+(0.2cm,0)$);
% 			\node [Generic_Node,solid] (H133) at ($(1,-0.5)$) {};
% 			\node [Generic_Node,solid] (H134) at ($(1,-1.5)$) {};

			\foreach\j in {2}{
			   \draw [->,solid] (D12.center) -- (H13\j); 
			};
				
% 			\node [Generic_Node_2,solid] (H141) at ($(2,1.5)$) {};
% 			\node [Generic_Node_2,solid] (H142) at ($(2,0.5)$) {};
% 			\node [Generic_Node_2,solid] (H143) at ($(2,-0.5)$) {};
% 			\node [Generic_Node_2,solid] (H144) at ($(2,-1.5)$) {};

% 			\foreach\j in {1,2,3,4}{
% 			  \foreach\i in {1,2,3,4}{
% 			    \draw [->,solid] (H13\j) -- (H14\i); 
% 			  };
% 			};
		
		
% 			\node [Generic_Node_2,solid] (SM11) at ($(3,0.5)$) {};
% 			\node [Generic_Node_2,solid] (SM12) at ($(3,-0.5)$) {};
% 			\draw [->,solid] (SM11.east) -- ($(SM11.east)+(0.2cm,0)$);
% 			\draw [->,solid] (SM12.east) -- ($(SM12.east)+(0.2cm,0)$);


% 			\foreach\j in {1,2,3,4}{
% 			  \foreach\i in {1,2}{
% 			    \draw [->,solid] (H14\j) -- (SM1\i); 
% 			  };
% 			};
% 			\node [anchor=south] at ($(1.7,2)$) {\small Launch Power};
			\end{tikzpicture}}};
			
			
			
			
			
\coordinate (CGA) at ($(NGA.east)!0.5!(NGA.west)$);

% \node at ($(CGA)+(0,2.1)$) {$\begin{bmatrix}
% g_1 \\ \vdots \\ g_{N_{ch}}
% \end{bmatrix}$};



\coordinate [right=\fiberga of NGA.east] (Fiber); % Fiber
\node [Cir, align=center, xshift=-0.3em, yshift=0.75 em,mycolor4!90!black,thick] (FiberC1) at (Fiber) {};
\node [Cir, align=center, xshift=0em, yshift=0.75 em,mycolor4!90!black,thick] (FiberC2) at (Fiber) {};
\node [Cir, align=center, xshift=0.3em, yshift=0.75 em,mycolor4!90!black,thick] (FiberC3) at (Fiber) {};

\node[regular polygon,regular polygon sides=3, draw, minimum size=0.7cm,inner sep=0,shape border rotate=270,fill=yellow!50!white] (AMP) at ($(Fiber)+(\ampdist,0)$){};

\draw [decorate,
    decoration = {brace},thick] ($(Fiber)+(-0.65,0.75)$) --  ($(Fiber)+(1.4,0.75)$);

\node at ($(Fiber)+(0.35,1.1)$) {\small $\times N_{S}$};


% \draw [rotate=-90,fontscale=8] (chave) at ($(Fiber)+(0.5,1)$) {
% $\{$};



% \coordinate [right=\cdcfiber of AMP.east] (CDC); % CDC
% \node[align=center,anchor=west] (NCDC) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (CDC) {\small{CDC}};


% \coordinate [right=\igaincdc of NCDC.east] (IGA); % Gain
% \node[align=center,anchor=west] (NIGA) [rectangle,draw,rounded corners,fill=mycolor4,fill opacity=0.2,text opacity = 1] at (IGA) {\small{1/Gain}};

\coordinate [right=\mfcdc of AMP.east] (MF); % MF and Sampling
\node[align=center,anchor=west] (NMF) [rectangle,draw,rounded corners,fill=mycolor1,fill opacity=0.2,text opacity = 1] at (MF) {\small{CDC} \\ [-0.2em] \small{+ MF}};


			

\coordinate [right=\txsy of NMF.east] (RXSN); % Fiber
\node[inner sep=0,outer sep=0] (RXS) at (RXSN) {\small $\begin{bmatrix} \tilde{r}_{\text{X}} \\ \tilde{i}_{\text{X}} \\ \tilde{r}_{\text{Y}} \\ \tilde{i}_{\text{Y}} \end{bmatrix}$}; 
\node at ($(RXS)+(0,1.15)$) {\small RX symb};


\coordinate [right=\probestmf of RXSN.east] (PROBEST); % Prob estimation
\node[align=center,anchor=west] (NPROBEST_label) [] at ($(PROBEST)+(-0.25,-1.175)$) {\small{Demapper ANN} \\ [-0.8ex] \small{$p(b_i=1|\mathbf{y})$}};

\node (NPROBEST) [anchor=west,rotate=0,rectangle,fill=mycolor4,fill opacity=0.2,text opacity = 1, densely dashed, rounded corners, draw, thick] at (PROBEST) {\resizebox{1.6cm}{!}{\begin{tikzpicture}
			\node (D11) at ($(0,1.5)+(0,0)$) {};
	        \node (D12) at ($(0,0.5)+(0,0)$) {};
	        \node (D13) at ($(0,-0.5)+(0,0)$) {};
	        \node (D14) at ($(0,-1.5)+(0,0)$) {};
	        
	        
			\draw [->,solid] ($(D11.center)+(-0.4cm,0)$) -- (D11.center);
			\draw [->,solid] ($(D12.center)+(-0.4cm,0)$) -- (D12.center);
			\draw [->,solid] ($(D13.center)+(-0.4cm,0)$) -- (D13.center);
			\draw [->,solid] ($(D14.center)+(-0.4cm,0)$) -- (D14.center);
	
			\node [Generic_Node,solid] (H131) at ($(1,1.5)$) {};
			\node [Generic_Node,solid] (H132) at ($(1,0.5)$) {};
			\node [Generic_Node,solid] (H133) at ($(1,-0.5)$) {};
			\node [Generic_Node,solid] (H134) at ($(1,-1.5)$) {};

			\foreach\j in {1,2,3,4}{
			  \draw [->,solid] (D11.center) -- (H13\j); \draw [->,solid] (D12.center) -- (H13\j); \draw [->,solid] (D13.center) -- (H13\j); \draw [->,solid] (D14.center) -- (H13\j);
			};
				
			\node [Generic_Node_2,solid] (H141) at ($(2,1.5)$) {};
			\node [Generic_Node_2,solid] (H142) at ($(2,0.5)$) {};
			\node [Generic_Node_2,solid] (H143) at ($(2,-0.5)$) {};
			\node [Generic_Node_2,solid] (H144) at ($(2,-1.5)$) {};

			\foreach\j in {1,2,3,4}{
			  \foreach\i in {1,2,3,4}{
			    \draw [->,solid] (H13\j) -- (H14\i); 
			  };
			};
		
		
			\node [Generic_Node_3,solid] (SM11) at ($(3,0)$) {};
% 			\node [Generic_Node_2,solid] (SM12) at ($(3,-0.5)$) {};
			\draw [->,solid] (SM11.east) -- ($(SM11.east)+(0.2cm,0)$);
% 			\draw [->,solid] (SM12.east) -- ($(SM12.east)+(0.2cm,0)$);


			\foreach\j in {1,2,3,4}{
			  \foreach\i in {1}{
			    \draw [->,solid] (H14\j) -- (SM1\i); 
			  };
			};
% 			\node [anchor=south] at ($(1.7,2)$) {\Large TX ANN};
			\end{tikzpicture}}};

\coordinate (BLEast) at (NBL.east);
\coordinate (GMISUB) at (PROBEST|-BLEast);
\coordinate (GMI) at ($(GMISUB)!0.5!(BLEast)$);
\node[align=center] (NGMI) [rectangle,draw,fill=mycolor2,fill opacity=0.2,text opacity = 1] at (GMI) {\small{GMI}};




\node[inner sep=0pt] (systptl) at ($(NGMI)+(0.15,1.85)$)
    {\includegraphics[width=0.8\textwidth]{figures/systemptl_new.pdf}};



\draw [decorate,
    decoration = {brace},thick] ($(Fiber)+(-0.65,0.75)$) --  ($(Fiber)+(1.4,0.75)$);

% \node[inner sep=0pt] (whitehead) at ($(NPROBEST)+(0,1.0)$)
%     {\includegraphics[width=.1\textwidth]{figures/NN.pdf}};

% \node[inner sep=0pt] (whitehead) at ($(PR)+(0,1.0)$)
%     {\includegraphics[width=.1\textwidth]{figures/NN.pdf}};

% \node[inner sep=0pt] (whitehead) at ($(CO)+(1,1.0)$)
%     {\includegraphics[width=.1\textwidth]{figures/NN.pdf}};



% \node (VD) at ($(whitehead)+(0,1)$){\Large $\vdots$};



% \node[inner sep=0pt] (whitehead2) at ($(whitehead)+(0,1.75)$)
%     {\includegraphics[width=.1\textwidth]{figures/NN.pdf}};


\coordinate (CCO) at ($(NCO.west)!0.5!(NCO.east)$);

% \node[inner sep=0pt] (whitehead3) at ($(CCO)+(0,1.25)$)
%     {\includegraphics[width=.1\textwidth]{figures/NN.pdf}};

% \node at ($(whitehead3)+(0,1)$){\Large $\vdots$};

% \node[inner sep=0pt] (whitehead4) at ($(whitehead3)+(0,1.75)$)
%     {\includegraphics[width=.1\textwidth]{figures/NN.pdf}};

\coordinate (NPB) at ($(NPROBEST.west)!0.5!(NPROBEST.east)$);

% \node[inner sep=0pt] (whitehead5) at ($(NPB)+(0,1.25)$)
%     {\includegraphics[width=.1\textwidth]{figures/NN.pdf}};

% \node at ($(whitehead5)+(0,1)$){\Large $\vdots$};

% \node[inner sep=0pt] (whitehead6) at ($(whitehead5)+(0,1.75)$)
%     {\includegraphics[width=.1\textwidth]{figures/NN.pdf}};


\draw [green!50!black,dashed,->] (NGMI) -- (NPR); 
\draw [green!50!black,dashed,->] (NGMI) -- (NCO); 
\draw [green!50!black,dashed,->] (NGMI) -- (NGA); 
\draw [green!50!black,dashed,->] (NGMI) -- (NPROBEST); 


\draw[thick,->,>=stealth] (IDM.east)--(NPR.west) ;
\draw[thick,->,>=stealth] (PM.south)--(GumS.north) ;
\draw[thick,->,>=stealth] (GumS.east)--(OHVSymb.west) ;



\draw[thick,->,>=stealth] (NPR.south)--(PM.north);
\draw[thick,->,>=stealth] (NCO.east)--(txsymb.west);
\draw[thick,->,>=stealth] (txsymb.east)--(NPU.west);
\draw[thick,->,>=stealth] (NPU.east)--(NGA.west);
\draw[thick,->,>=stealth] (NGA.east)--(AMP.west);
\draw[thick,->,>=stealth] (AMP.east)--(NMF.west);
% \draw[thick,->,>=stealth] (NCDC.east)--(NMF.west);
% \draw[thick,->,>=stealth] (NIGA.east)--(NMF.west);
% \draw[thick,->,>=stealth] (NMF.east)-- node[above] {$\mathbf{y}$}(NPROBEST.west);
\draw[thick,->,>=stealth] (NMF.east)--(RXS.west);
\draw[thick,->,>=stealth] (RXS.east)--(NPROBEST.west);

\draw[thick,->,>=stealth] (OHVSymb.north)|-(NBL.west);
\draw[thick,->,>=stealth] (OHVSymb.east)--(NCO.west);


\draw[thick,->,>=stealth] (NBL.east)--node[above,xshift=1.5cm] {$b_i$}(NGMI.west);
\draw[thick,->,>=stealth] (NPROBEST.north)|- node[above,xshift=-3.9cm] {$p(b_i=1 | \mathbf{y})$} (NGMI.east);
 
 \node at (12,0.775) {\small \textbf{Estimated bit probability}};
 \node at (6,0.775) {\small \textbf{Transmitted bit}};



\node at (-2.25,-2.675) {\small \textbf{(b) Optimization}};
\node at (13.5,4) {\small \textbf{(a) Transmission}};






\end{tikzpicture}
